Distinct ground state features and the decay chains of Z = 121 Superheavy Nuclei

A fully systematic study of even and odd isotopes (281 $\leq$ A $\leq$ 380) of Z = 121 superheavy nuclei is presented in theoretical frameworks of Relativistic mean-field plus state dependent BCS approach and Macroscopic-Microscopic approach with triaxially deformed Nilson Strutinsky prescription. The ground state properties namely shell correction, binding energy, two- and one- proton and neutron separation energy, shape, deformation, density profile and the radius are estimated that show strong evidence for magicity in N = 164, 228. Central depletion in the charge density due to large repulsive Coulomb field indicating bubble-like structure is reported. A comprehensive analysis of the possible decay modes specifically $\alpha$-decay and spontaneous fission (SF) is presented and the probable $\alpha$-decay chains are evaluated. Results are compared with FRDM calculations and the available experimental data which show excellent agreement.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

